Universal Two-Loop Current--Current Renormalization of Four-Fermion Operators

The complete one- and two-loop gauge and scalar current--current contributions to the running of arbitrary dimension-six four-fermion operators are reported. The results are obtained in a basis-independent and renormalization-scheme-agnostic fashion and are valid for arbitrary gauge groups. The complete gauge and scalar contributions, including the genuine one- and two-loop poles, counterterm insertions, wave-function renormalization, finite evanescent insertions, diagram multiplicities, and the associated color, charge and Yukawa factors are provided for the most general renormalizable Lagrangian with gauge and scalar interactions. The results enable the derivation of leading- and next-to-leading-order current--current anomalous-dimension matrices for arbitrary Effective Field Theories (EFTs) and constitute a significant step toward the complete two-loop renormalization of general EFTs.

==> (inline-0) <==
\begin{tikzpicture}[x=1cm,y=1cm]
% ============================ row 1 ==================================
\begin{scope}[shift={(0,0)}]      % (4) two straight rungs between upper legs
  \VV
  \draw[ph] (-0.85,0.97) -- (0.85,0.97);
  \draw[ph] (-0.5,0.62)  -- (0.5,0.62);
  \num{4}
\end{scope}
\begin{scope}[shift={(3.3,0)}]    % (5) two vertical gluons on the left
  \VV
  \draw[ph] (-0.75,0.87) -- (-0.75,-0.87);
  \draw[ph] (-0.5,0.62)  -- (-0.5,-0.62);
  \num{5}
\end{scope}
\begin{scope}[shift={(6.6,0)}]    % (6) nested double rainbow, NW to SE leg,
  \VV                             %     both arcs almost half circles
  \draw[ph] (-0.7,0.82)  to[bend left=75,looseness=1.55] (0.75,-0.87);
  \draw[ph] (-0.35,0.47) to[bend left=90,looseness=1.65] (0.4,-0.52);
  \num{6}
\end{scope}
\begin{scope}[shift={(9.9,0)}]    % (7) crossed straight rungs, upper legs
  \VV
  \draw[ph] (-0.85,0.97) -- (0.5,0.60);
  \draw[ph] (-0.5,0.62)  -- (0.85,0.97);
  \num{7}
\end{scope}
% ============================ row 2 ==================================
\begin{scope}[shift={(0,-3.7)}]   % (8) crossed, nearly straight gluons NW--SW
  \VV
  \draw[ph] (-0.85,0.97) to[bend right=5] (-0.45,-0.57);
  \draw[ph] (-0.45,0.57) to[bend right=5] (-0.85,-0.97);
  \num{8}
\end{scope}
\begin{scope}[shift={(3.3,-3.7)}] % (9) crossed rainbow, NW to SE leg,
  \VV                             %     sweeping around the left/bottom
  \draw[ph] (-0.85,0.97) to[bend right=60] (0.4,-0.52);
  \draw[ph] (-0.5,0.62)  to[bend right=60] (0.75,-0.87);
  \num{9}
\end{scope}
\begin{scope}[shift={(6.6,-3.7)}] % (10) straight rung between upper legs +
  \VV                             %      correction around its NW attachment
  \draw[ph] (-0.5,0.62) -- (0.5,0.62);
  \draw[ph] (-0.75,0.87) to[bend right=70,looseness=1.9] (-0.28,0.4);
  \num{10}
\end{scope}
\begin{scope}[shift={(9.9,-3.7)}] % (11) vertical photon down the LHS + vertex
  \VV                             %      correction at its NW attachment
  \draw[ph] (-0.5,0.62) -- (-0.5,-0.62);
  \draw[ph] (-0.75,0.87) to[bend left=90,looseness=1.65] (-0.20,0.3);
  \num{11}
\end{scope}
% ============================ row 3 ==================================
\begin{scope}[shift={(0,-7.4)}]   % (12) gluon NW to SE leg + vertex correction
  \VV                             %      at its NW attachment (outside)
  \draw[ph] (-0.5,0.62) to[bend left=80,looseness=1.25] (0.55,-0.67);
  \draw[ph] (-0.75,0.87) to[bend right=70,looseness=1.6] (-0.25,0.37);
  \num{12}
\end{scope}
\begin{scope}[shift={(3.3,-7.4)}] % (13) straight rung + loop outside NW leg
  \VV
  \draw[ph] (-0.85,0.97) -- (0.85,0.97);
  \draw[ph] (-0.6,0.72) to[bend right=100,looseness=1.9] (-0.25,0.37);
  \num{13}
\end{scope}
\begin{scope}[shift={(6.6,-7.4)}] % (14) vertical gluon + loop on NW leg
  \VV
  \draw[ph] (-0.7,0.82) -- (-0.7,-0.82);
  \draw[phend=4.18pt] (-0.55,0.67) to[bend left=95,looseness=2.2] (-0.2,0.32);
  \num{14}
\end{scope}
\begin{scope}[shift={(9.9,-7.4)}] % (15) self-energy loop on NW leg + photon
  \VV                             %      coupling above it and going across
  \draw[ph] (-0.75,0.87) to[bend right=70,looseness=1.6] (-0.25,0.37);
  \draw[ph] (-0.9,1.02) to[bend left=80,looseness=1.2] (0.6,-0.72);
  \num{15}
\end{scope}
% ============================ row 4 ==================================
\begin{scope}[shift={(0,-11.1)}]  % (16) straight rung + short vertical (inside)
  \VV
  \draw[ph] (-0.85,0.97) -- (0.85,0.97);
  \draw[ph] (-0.45,0.57) -- (-0.45,-0.57);
  \num{16}
\end{scope}
\begin{scope}[shift={(3.3,-11.1)}]% (17) straight rung + long vertical (outside)
  \VV
  \draw[ph] (-0.5,0.62) -- (0.5,0.62);
  \draw[ph] (-0.85,0.97) -- (-0.85,-0.97);
  \num{17}
\end{scope}
\begin{scope}[shift={(6.6,-11.1)}]% (18) straight rung + sweep under the vertex
  \VV
  \draw[ph] (-0.8,0.92) -- (0.8,0.92);
  \draw[phend=3.87pt] (-0.45,0.57) to[bend right=90,looseness=1.3] (0.4,-0.52);
  \num{18}
\end{scope}
\begin{scope}[shift={(9.9,-11.1)}]% (19) straight rung + large sweep (crossed)
  \VV
  \draw[ph] (-0.55,0.67) -- (0.55,0.67);
  \draw[ph] (-0.7,0.82) to[bend right=95,looseness=1.5] (0.55,-0.67);
  \num{19}
\end{scope}
% ============================ row 5 ==================================
\begin{scope}[shift={(0,-14.8)}]  % (20) vertical gluon + balloon over vertex
  \VV
  \draw[ph] (-0.8,0.92) -- (-0.8,-0.92);
  \draw[phend=4.11pt] (-0.35,0.47) to[bend left=95,looseness=1.5] (0.35,-0.47);
  \num{20}
\end{scope}
\begin{scope}[shift={(3.3,-14.8)}]% (21) outer photon across NW--SE + inner
  \VV                             %      vertical photon going down
  \draw[phend=4.57pt] (-0.65,0.77) to[bend left=80,looseness=1.2] (0.7,-0.82);
  \draw[ph] (-0.3,0.42)  -- (-0.3,-0.42);
  \num{21}
\end{scope}
\begin{scope}[shift={(6.6,-14.8)}]% (22) rung above + rung below
  \VV
  \draw[ph] (-0.6,0.72)  -- (0.6,0.72);
  \draw[ph] (-0.6,-0.72) -- (0.6,-0.72);
  \num{22}
\end{scope}
\begin{scope}[shift={(9.9,-14.8)}]% (23) vertical gluons on both sides
  \VV
  \draw[ph] (-0.7,0.82) -- (-0.7,-0.82);
  \draw[ph] (0.7,0.82)  -- (0.7,-0.82);
  \num{23}
\end{scope}
% ============================ row 6 ==================================
\begin{scope}[shift={(0,-18.5)}]  % (24) inner arc NW--SE (as in D9) + outer
  \VV                              %      arc SW--NE over the upper-left leg
  \draw[phfit=5.25pt] (-0.30,0.45)  to[bend right=90,looseness=1.4] (0.4,-0.52);
  \draw[phfit=5.11pt] (-0.55,-0.7) to[bend left=70,looseness=1.70] (0.65,0.77);
  \num{24}
\end{scope}
\begin{scope}[shift={(3.3,-18.5)}]% (25) three-gluon vertex: gluons from both
  \VV                             %      upper legs + third to the NW leg
  \draw[ph] (-0.6,0.72) -- (0.59,0.72);
  %\draw[ph] (0.05,0.72) -- (0.6,0.72);
  \draw[ph] (0.05,0.72) -- (-0.3,0.42);
  \num{25}
\end{scope}
\begin{scope}[shift={(6.6,-18.5)}]% (26) straight gluon NW--SW, junction on
  \VV                             %      it, third gluon to the NW leg
  \draw[ph] (-0.6,0.72) -- (-0.6,-0.72);
  \draw[ph] (-0.6,0.05)  -- (-0.25,0.37);
  \num{26}
\end{scope}
\begin{scope}[shift={(9.9,-18.5)}]% (27) gluon NW--SE over the top with a
  \VV                             %      junction; third gluon back to NW leg
  \draw[ph] (-0.65,0.77) to[bend left=10] (0.15,0.88);
  \draw[ph] (0.15,0.88)  to[bend left=60] (0.6,-0.72);
  \draw[ph] (0.15,0.88)  -- (-0.35,0.47);
  \num{27}
\end{scope}
% ============================ row 7 ==================================
\begin{scope}[shift={(0,-22.2)}]  % (28) straight gluon NW--SW, junction on
  \VV                             %      it, third gluon to the NE leg
  \draw[ph] (-0.6,0.72) -- (-0.6,-0.72);
  \draw[ph] (-0.6,0.05)  -- (0.35,0.47);
  \num{28}
\end{scope}
\begin{scope}[shift={(3.3,-22.2)}]% (29) straight rung with blob insertion
  \VV
  \draw[ph] (-0.7,0.82) -- (-0.19,0.82);
  \draw[ph] (0.19,0.82) -- (0.7,0.82);
  \filldraw[blob] (0,0.82) circle (0.19);
  \num{29}
\end{scope}
\begin{scope}[shift={(6.6,-22.2)}]% (30) vertical gluon with blob insertion
  \VV
  \draw[ph] (-0.7,0.82)  -- (-0.7,0.19);
  \draw[ph] (-0.7,-0.19) -- (-0.7,-0.82);
  \filldraw[blob] (-0.7,0) circle (0.19);
  \num{30}
\end{scope}
\begin{scope}[shift={(9.9,-22.2)}]% (31) sweep over top-right, blob on the right
  \VV
  \draw[ph] (-0.55,0.67) to[bend left=55] (0.88,0.05);
  \draw[ph] (0.88,0.05)  to[bend left=25] (0.55,-0.67);
  \filldraw[blob] (0.88,0.05) circle (0.17);
  \num{31}
\end{scope}
\end{tikzpicture}
\begin{tabular}{@{}c c c@{}}
\toprule[0.7mm]
Diagram & $1/\epsilon^2$ & $1/\epsilon$ \\
\midrule[0.7mm]

4 &
\makecell[l]{$\displaystyle\small
\begin{aligned}[t]
&\frac{1}{32}\,
(\gamma^\mu\gamma^\nu\gamma^\rho\gamma^\sigma\Gamma_1
\gamma_\sigma\gamma_\rho\gamma_\nu\gamma_\mu\otimes\Gamma_2)
\end{aligned}$}
&
\makecell[l]{$\displaystyle\small
\begin{aligned}[t]
&\frac{5}{192}\,
(\gamma^\mu\gamma^\nu\gamma^\rho\gamma^\sigma\Gamma_1
\gamma_\sigma\gamma_\rho\gamma_\nu\gamma_\mu\otimes\Gamma_2)\\
&+\frac{1}{96}\,
(\gamma^\mu\gamma^\nu\gamma^\rho\gamma^\sigma\Gamma_1
\gamma_\nu\gamma_\rho\gamma_\sigma\gamma_\mu\otimes\Gamma_2)\\
&+\frac{1}{96}\,
(\gamma^\mu\gamma^\nu\gamma^\rho\gamma_\nu\Gamma_1
\gamma^\sigma\gamma_\rho\gamma_\sigma\gamma_\mu\otimes\Gamma_2)
\end{aligned}$}
\\ \midrule

5 &
\makecell[l]{$\displaystyle\small
\begin{aligned}[t]
&\frac{1}{32}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma^\rho\gamma^\sigma
\otimes\Gamma_2\gamma_\mu\gamma_\nu\gamma_\rho\gamma_\sigma)
\end{aligned}$}
&
\makecell[l]{$\displaystyle\small
\begin{aligned}[t]
&\frac{5}{192}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma^\rho\gamma^\sigma
\otimes\Gamma_2\gamma_\mu\gamma_\nu\gamma_\rho\gamma_\sigma)\\
&+\frac{1}{96}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma^\rho\gamma^\sigma
\otimes\Gamma_2\gamma_\rho\gamma_\nu\gamma_\mu\gamma_\sigma)\\
&+\frac{1}{96}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma_\mu\gamma^\rho
\otimes\Gamma_2\gamma^\sigma\gamma_\nu\gamma_\sigma\gamma_\rho)
\end{aligned}$}
\\ \midrule

6 &
\makecell[l]{$\displaystyle\small
\begin{aligned}[t]
&\frac{1}{32}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma^\rho\gamma^\sigma
\otimes\gamma_\sigma\gamma_\rho\gamma_\nu\gamma_\mu\Gamma_2)
\end{aligned}$}
&
\makecell[l]{$\displaystyle\small
\begin{aligned}[t]
&\frac{5}{192}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma^\rho\gamma^\sigma
\otimes\gamma_\sigma\gamma_\rho\gamma_\nu\gamma_\mu\Gamma_2)\\
&+\frac{1}{96}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma^\rho\gamma^\sigma
\otimes\gamma_\sigma\gamma_\mu\gamma_\nu\gamma_\rho\Gamma_2)\\
&+\frac{1}{96}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma_\mu\gamma^\rho
\otimes\gamma_\rho\gamma^\sigma\gamma_\nu\gamma_\sigma\Gamma_2)
\end{aligned}$}
\\ \midrule

7 &
\makecell[l]{$\displaystyle\small
\begin{aligned}[t]
& \hspace{1.8cm} 0
\end{aligned}$}
&
\makecell[l]{$\displaystyle\small
\begin{aligned}[t]
&\frac{1}{48}\,
(\gamma^\mu\gamma^\nu\gamma^\rho\gamma_\nu\Gamma_1
\gamma^\sigma\gamma_\mu\gamma_\sigma\gamma_\rho\otimes\Gamma_2)\\
&+\frac{1}{48}\,
(\gamma^\mu\gamma^\nu\gamma^\rho\gamma^\sigma\Gamma_1
\gamma_\nu\gamma_\mu\gamma_\sigma\gamma_\rho\otimes\Gamma_2)\\
&-\frac{1}{24}\,
(\gamma^\mu\gamma^\nu\gamma^\rho\gamma^\sigma\Gamma_1
\gamma_\sigma\gamma_\mu\gamma_\nu\gamma_\rho\otimes\Gamma_2)
\end{aligned}$}
\\ \midrule

8 &
\makecell[l]{$\displaystyle\small
\begin{aligned}[t]
&\hspace{1.8cm}0
\end{aligned}$}
&
\makecell[l]{$\displaystyle\small
\begin{aligned}[t]
&\frac{1}{48}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma^\rho\gamma^\sigma
\otimes\Gamma_2\gamma_\rho\gamma_\sigma\gamma_\mu\gamma_\nu)\\
&-\frac{1}{24}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma^\rho\gamma^\sigma
\otimes\Gamma_2\gamma_\mu\gamma_\sigma\gamma_\rho\gamma_\nu)\\
&+\frac{1}{48}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma_\mu\gamma^\rho
\otimes\Gamma_2\gamma^\sigma\gamma_\rho\gamma_\sigma\gamma_\nu)
\end{aligned}$}
\\ \midrule

9 &
\makecell[l]{$\displaystyle\small
\begin{aligned}[t]
&\hspace{1.8cm}0
\end{aligned}$}
&
\makecell[l]{$\displaystyle\small
\begin{aligned}[t]
&\frac{1}{48}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma_\mu\gamma^\rho
\otimes\gamma_\nu\gamma^\sigma\gamma_\rho\gamma_\sigma\Gamma_2)\\
&-\frac{1}{24}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma^\rho\gamma^\sigma
\otimes\gamma_\nu\gamma_\rho\gamma_\sigma\gamma_\mu\Gamma_2)\\
&+\frac{1}{48}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma^\rho\gamma^\sigma
\otimes\gamma_\nu\gamma_\mu\gamma_\sigma\gamma_\rho\Gamma_2)
\end{aligned}$}
\\ \midrule

10 &
\makecell[l]{$\displaystyle\small
\begin{aligned}[t]
&\frac{1}{32}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma_\nu\gamma^\rho\gamma^\sigma\gamma_\mu\gamma_\sigma\gamma_\rho\otimes\Gamma_2)
\end{aligned}$}
&
\makecell[l]{$\displaystyle\small
\begin{aligned}[t]
&\frac{1}{192}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma_\nu\gamma^\rho\gamma^\sigma\gamma_\mu\gamma_\sigma\gamma_\rho\otimes\Gamma_2)\\
&-\frac{1}{96}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma^\rho\gamma^\sigma\gamma_\rho\gamma_\mu\gamma_\nu\gamma_\sigma\otimes\Gamma_2)\\
&-\frac{1}{96}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma^\rho\gamma^\sigma\gamma_\nu\gamma_\mu\gamma_\rho\gamma_\sigma\otimes\Gamma_2)
\end{aligned}$}
\\
\bottomrule[0.7mm]
\end{tabular}
\begin{tabular}{@{}c c c@{}}
\toprule[0.7mm]
Diagram & $1/\epsilon^2$ & $1/\epsilon$ \\
\midrule[0.7mm]
11 &
\makecell[l]{$\displaystyle\small
\begin{aligned}[t]
&-\frac{1}{32}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma^\rho\gamma^\sigma\gamma_\rho\gamma_\nu\otimes\Gamma_2\gamma_\mu\gamma_\sigma)
\end{aligned}$}
&
\makecell[l]{$\displaystyle\small
\begin{aligned}[t]
&-\frac{1}{192}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma^\rho\gamma^\sigma\gamma_\rho\gamma_\nu\otimes\Gamma_2\gamma_\mu\gamma_\sigma)\\
&+\frac{1}{96}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma^\rho\gamma^\sigma\gamma_\mu\gamma_\nu\otimes\Gamma_2\gamma_\rho\gamma_\sigma)\\
&+\frac{1}{96}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma_\mu\gamma^\rho\gamma^\sigma\gamma_\nu\otimes\Gamma_2\gamma_\sigma\gamma_\rho)
\end{aligned}$}
\\ \midrule
12 &
\makecell[l]{$\displaystyle\small
\begin{aligned}[t]
&\frac{1}{32}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma^\rho\gamma^\sigma\gamma_\rho\gamma_\nu\otimes\gamma_\sigma\gamma_\mu\Gamma_2)
\end{aligned}$}
&
\makecell[l]{$\displaystyle\small
\begin{aligned}[t]
&\frac{1}{192}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma^\rho\gamma^\sigma\gamma_\rho\gamma_\nu\otimes\gamma_\sigma\gamma_\mu\Gamma_2)\\
&-\frac{1}{96}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma^\rho\gamma^\sigma\gamma_\mu\gamma_\nu\otimes\gamma_\sigma\gamma_\rho\Gamma_2)\\
&-\frac{1}{96}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma_\mu\gamma^\rho\gamma^\sigma\gamma_\nu\otimes\gamma_\rho\gamma_\sigma\Gamma_2)
\end{aligned}$}
\\ \midrule

13 &
\makecell[l]{$\displaystyle\small
\begin{aligned}[t]
&\frac{1}{96}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma_\nu\gamma^\rho\gamma^\sigma\gamma_\rho\gamma_\sigma\gamma_\mu\otimes\Gamma_2)\\
&+\frac{1}{96}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma^\rho\gamma^\sigma\gamma_\rho\gamma_\sigma\gamma_\nu\gamma_\mu\otimes\Gamma_2)\\
&+\frac{1}{96}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma^\rho\gamma^\sigma\gamma_\nu\gamma_\sigma\gamma_\rho\gamma_\mu\otimes\Gamma_2)
\end{aligned}$}
&
\makecell[l]{$\displaystyle\small
\begin{aligned}[t]
&\frac{1}{576}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma_\nu\gamma^\rho\gamma^\sigma\gamma_\rho\gamma_\sigma\gamma_\mu\otimes\Gamma_2)\\
&+\frac{1}{576}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma^\rho\gamma^\sigma\gamma_\rho\gamma_\sigma\gamma_\nu\gamma_\mu\otimes\Gamma_2)\\
&+\frac{1}{576}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma^\rho\gamma^\sigma\gamma_\nu\gamma_\sigma\gamma_\rho\gamma_\mu\otimes\Gamma_2)
\end{aligned}$}
\\ \midrule

14 &
\makecell[l]{$\displaystyle\small
\begin{aligned}[t]
&-\frac{1}{96}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma^\rho\gamma_\nu\gamma_\mu\gamma^\sigma\otimes\Gamma_2\gamma_\rho\gamma_\sigma)\\
&-\frac{1}{96}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma^\rho\gamma_\nu\gamma_\rho\gamma^\sigma\otimes\Gamma_2\gamma_\mu\gamma_\sigma)\\
&-\frac{1}{96}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma_\mu\gamma_\nu\gamma^\rho\gamma^\sigma\otimes\Gamma_2\gamma_\rho\gamma_\sigma)
\end{aligned}$}
&
\makecell[l]{$\displaystyle\small
\begin{aligned}[t]
&-\frac{1}{576}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma^\rho\gamma_\nu\gamma_\mu\gamma^\sigma\otimes\Gamma_2\gamma_\rho\gamma_\sigma)\\
&-\frac{1}{576}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma^\rho\gamma_\nu\gamma_\rho\gamma^\sigma\otimes\Gamma_2\gamma_\mu\gamma_\sigma)\\
&-\frac{1}{576}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma_\mu\gamma_\nu\gamma^\rho\gamma^\sigma\otimes\Gamma_2\gamma_\rho\gamma_\sigma)
\end{aligned}$}
\\ \midrule
15 &
\makecell[l]{$\displaystyle\small
\begin{aligned}[t]
&\frac{1}{96}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma^\rho\gamma_\nu\gamma_\mu\gamma^\sigma\otimes\gamma_\sigma\gamma_\rho\Gamma_2)\\
&+\frac{1}{96}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma^\rho\gamma_\nu\gamma_\rho\gamma^\sigma\otimes\gamma_\sigma\gamma_\mu\Gamma_2)\\
&+\frac{1}{96}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma_\mu\gamma_\nu\gamma^\rho\gamma^\sigma\otimes\gamma_\sigma\gamma_\rho\Gamma_2)
\end{aligned}$}
&
\makecell[l]{$\displaystyle\small
\begin{aligned}[t]
&\frac{1}{576}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma^\rho\gamma_\nu\gamma_\mu\gamma^\sigma\otimes\gamma_\sigma\gamma_\rho\Gamma_2)\\
&+\frac{1}{576}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma^\rho\gamma_\nu\gamma_\rho\gamma^\sigma\otimes\gamma_\sigma\gamma_\mu\Gamma_2)\\
&+\frac{1}{576}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma_\mu\gamma_\nu\gamma^\rho\gamma^\sigma\otimes\gamma_\sigma\gamma_\rho\Gamma_2)
\end{aligned}$}
\\ \midrule

16 &
\makecell[l]{$\displaystyle\small
\begin{aligned}[t]
&-\frac{1}{32}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma^\rho\gamma^\sigma\gamma_\nu\gamma_\mu\otimes\Gamma_2\gamma_\rho\gamma_\sigma)
\end{aligned}$}
&
\makecell[l]{$\displaystyle\small
\begin{aligned}[t]
&-\frac{1}{192}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma^\rho\gamma^\sigma\gamma_\nu\gamma_\mu\otimes\Gamma_2\gamma_\rho\gamma_\sigma)\\
&+\frac{1}{96}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma^\rho\gamma^\sigma\gamma_\rho\gamma_\mu\otimes\Gamma_2\gamma_\nu\gamma_\sigma)\\
&+\frac{1}{96}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma_\nu\gamma^\rho\gamma^\sigma\gamma_\mu\otimes\Gamma_2\gamma_\sigma\gamma_\rho)
\end{aligned}$}
\\ \midrule

17 &
\makecell[l]{$\displaystyle\small
\begin{aligned}[t]
&-\frac{1}{32}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma_\nu\gamma_\mu\gamma^\rho\gamma^\sigma\otimes\Gamma_2\gamma_\rho\gamma_\sigma)
\end{aligned}$}
&
\makecell[l]{$\displaystyle\small
\begin{aligned}[t]
&-\frac{1}{192}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma_\nu\gamma_\mu\gamma^\rho\gamma^\sigma\otimes\Gamma_2\gamma_\rho\gamma_\sigma)\\
&+\frac{1}{96}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma^\rho\gamma_\mu\gamma_\rho\gamma^\sigma\otimes\Gamma_2\gamma_\nu\gamma_\sigma)\\
&+\frac{1}{96}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma^\rho\gamma_\mu\gamma_\nu\gamma^\sigma\otimes\Gamma_2\gamma_\rho\gamma_\sigma)
\end{aligned}$}
\\ \midrule

18 &
\makecell[l]{$\displaystyle\small
\begin{aligned}[t]
&\frac{1}{32}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma^\rho\gamma^\sigma\gamma_\nu\gamma_\mu\otimes\gamma_\sigma\gamma_\rho\Gamma_2)
\end{aligned}$}
&
\makecell[l]{$\displaystyle\small
\begin{aligned}[t]
&\frac{1}{192}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma^\rho\gamma^\sigma\gamma_\nu\gamma_\mu\otimes\gamma_\sigma\gamma_\rho\Gamma_2)\\
&-\frac{1}{96}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma^\rho\gamma^\sigma\gamma_\rho\gamma_\mu\otimes\gamma_\sigma\gamma_\nu\Gamma_2)\\
&-\frac{1}{96}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma_\nu\gamma^\rho\gamma^\sigma\gamma_\mu\otimes\gamma_\rho\gamma_\sigma\Gamma_2)
\end{aligned}$}
\\ 
\bottomrule[0.7mm]
\end{tabular}
\begin{tabular}{@{}c c c@{}}
\toprule[0.7mm]
Diagram & $1/\epsilon^2$ & $1/\epsilon$ \\
\midrule[0.7mm]
19 &
\makecell[l]{$\displaystyle
\begin{aligned}[t]
&\frac{1}{32}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma_\nu\gamma_\mu\gamma^\rho\gamma^\sigma\otimes\gamma_\sigma\gamma_\rho\Gamma_2)
\end{aligned}$}
&
\makecell[l]{$\displaystyle
\begin{aligned}[t]
&\frac{1}{192}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma_\nu\gamma_\mu\gamma^\rho\gamma^\sigma\otimes\gamma_\sigma\gamma_\rho\Gamma_2)\\
&-\frac{1}{96}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma^\rho\gamma_\mu\gamma_\nu\gamma^\sigma\otimes\gamma_\sigma\gamma_\rho\Gamma_2)\\
&-\frac{1}{96}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma^\rho\gamma_\mu\gamma_\rho\gamma^\sigma\otimes\gamma_\sigma\gamma_\nu\Gamma_2)
\end{aligned}$}
\\ \midrule
20 &
\makecell[l]{$\displaystyle
\begin{aligned}[t]
&-\frac{1}{32}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma^\rho\gamma^\sigma\otimes\gamma_\nu\gamma_\mu\Gamma_2\gamma_\rho\gamma_\sigma)
\end{aligned}$}
&
\makecell[l]{$\displaystyle
\begin{aligned}[t]
&-\frac{1}{192}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma^\rho\gamma^\sigma\otimes\gamma_\nu\gamma_\mu\Gamma_2\gamma_\rho\gamma_\sigma)\\
&+\frac{1}{96}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma^\rho\gamma^\sigma\otimes\gamma_\nu\gamma_\rho\Gamma_2\gamma_\mu\gamma_\sigma)\\
&+\frac{1}{96}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma_\mu\gamma^\rho\otimes\gamma_\nu\gamma^\sigma\Gamma_2\gamma_\sigma\gamma_\rho)
\end{aligned}$}
\\ \midrule

21 &
\makecell[l]{$\displaystyle
\begin{aligned}[t]
&-\frac{1}{32}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma^\rho\gamma^\sigma\otimes\gamma_\sigma\gamma_\rho\Gamma_2\gamma_\mu\gamma_\nu)
\end{aligned}$}
&
\makecell[l]{$\displaystyle
\begin{aligned}[t]
&-\frac{1}{192}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma^\rho\gamma^\sigma\otimes\gamma_\sigma\gamma_\rho\Gamma_2\gamma_\mu\gamma_\nu)\\
&+\frac{1}{96}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma^\rho\gamma^\sigma\otimes\gamma_\sigma\gamma_\mu\Gamma_2\gamma_\rho\gamma_\nu)\\
&+\frac{1}{96}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma_\mu\gamma^\rho\otimes\gamma_\rho\gamma^\sigma\Gamma_2\gamma_\sigma\gamma_\nu)
\end{aligned}$}
\\ \midrule

22 &
\makecell[l]{$\displaystyle
\begin{aligned}[t]
&\frac{1}{16}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma_\nu\gamma_\mu\otimes
\gamma^\rho\gamma^\sigma\Gamma_2\gamma_\sigma\gamma_\rho)
\end{aligned}$}
&
\makecell[l]{$\displaystyle
\begin{aligned}[t]
&\hspace{1.8cm} 0
\end{aligned}$}
\\ \midrule

23 &
\makecell[l]{$\displaystyle
\begin{aligned}[t]
&\frac{1}{16}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma^\rho\gamma^\sigma\otimes
\gamma_\mu\gamma_\nu\Gamma_2\gamma_\rho\gamma_\sigma)
\end{aligned}$}
&
\makecell[l]{$\displaystyle
\begin{aligned}[t]
&\hspace{1.8cm} 0
\end{aligned}$}
\\ \midrule

24 &
\makecell[l]{$\displaystyle
\begin{aligned}[t]
&\frac{1}{16}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma^\rho\gamma^\sigma\otimes
\gamma_\sigma\gamma_\rho\Gamma_2\gamma_\nu\gamma_\mu)
\end{aligned}$}
&
\makecell[l]{$\displaystyle
\begin{aligned}[t]
&\hspace{1.8cm} 0
\end{aligned}$}
\\ 
\bottomrule[0.7mm]
\end{tabular}
\begin{tabular}{@{}c c c@{}}
\toprule[0.7mm]
Diagram & $1/\epsilon^2$ & $1/\epsilon$ \\
\midrule[0.7mm]
25 &
\makecell[l]{$\displaystyle\small
\begin{aligned}[t]
&\frac{1}{32}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma_\nu\gamma^\rho\gamma_\rho\gamma_\mu\otimes\Gamma_2)\\
&-\frac{1}{16}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma_\nu\gamma^\rho\gamma_\mu\gamma_\rho\otimes\Gamma_2)\\
&+\frac{1}{32}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma_\nu\gamma_\mu\gamma^\rho\gamma_\rho\otimes\Gamma_2)
\end{aligned}$}
&
\makecell[l]{$\displaystyle\small
\begin{aligned}[t]
&\frac{3}{64}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma_\nu\gamma^\rho\gamma_\rho\gamma_\mu\otimes\Gamma_2)\\
&+\frac{1}{32}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma^\rho\gamma_\nu\gamma_\rho\gamma_\mu\otimes\Gamma_2)\\
&+\frac{1}{32}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma^\rho\gamma_\rho\gamma_\nu\gamma_\mu\otimes\Gamma_2)\\
&-\frac{1}{32}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma_\nu\gamma^\rho\gamma_\mu\gamma_\rho\otimes\Gamma_2)\\
&-\frac{1}{64}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma_\nu\gamma_\mu\gamma^\rho\gamma_\rho\otimes\Gamma_2)\\
&-\frac{1}{32}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma^\rho\gamma_\mu\gamma_\rho\gamma_\nu\otimes\Gamma_2)\\
&-\frac{1}{32}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma^\rho\gamma_\mu\gamma_\nu\gamma_\rho\otimes\Gamma_2)
\end{aligned}$}
\\ \midrule

26 &
\makecell[l]{$\displaystyle\small
\begin{aligned}[t]
&-\frac{1}{32}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma_\nu\gamma^\rho\otimes\Gamma_2\gamma_\mu\gamma_\rho)\\
&+\frac{1}{16}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma^\rho\gamma_\nu\otimes\Gamma_2\gamma_\mu\gamma_\rho)\\
&-\frac{1}{32}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma^\rho\gamma_\rho\otimes\Gamma_2\gamma_\mu\gamma_\nu)
\end{aligned}$}
&
\makecell[l]{$\displaystyle\small
\begin{aligned}[t]
&-\frac{3}{64}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma_\nu\gamma^\rho\otimes\Gamma_2\gamma_\mu\gamma_\rho)\\
&-\frac{1}{32}\,
(\Gamma_1\gamma^\mu\gamma_\mu\gamma^\nu\gamma^\rho\otimes\Gamma_2\gamma_\nu\gamma_\rho)\\
&-\frac{1}{32}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma_\mu\gamma^\rho\otimes\Gamma_2\gamma_\nu\gamma_\rho)\\
&+\frac{1}{32}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma^\rho\gamma_\nu\otimes\Gamma_2\gamma_\mu\gamma_\rho)\\
&+\frac{1}{64}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma^\rho\gamma_\rho\otimes\Gamma_2\gamma_\mu\gamma_\nu)\\
&+\frac{1}{32}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma^\rho\gamma_\mu\otimes\Gamma_2\gamma_\rho\gamma_\nu)\\
&+\frac{1}{32}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma_\mu\gamma^\rho\otimes\Gamma_2\gamma_\rho\gamma_\nu)
\end{aligned}$}
\\ \midrule

27 &
\makecell[l]{$\displaystyle\small
\begin{aligned}[t]
&\frac{1}{32}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma_\nu\gamma^\rho\otimes\gamma_\rho\gamma_\mu\Gamma_2)\\
&-\frac{1}{16}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma^\rho\gamma_\nu\otimes\gamma_\rho\gamma_\mu\Gamma_2)\\
&+\frac{1}{32}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma^\rho\gamma_\rho\otimes\gamma_\nu\gamma_\mu\Gamma_2)
\end{aligned}$}
&
\makecell[l]{$\displaystyle\small
\begin{aligned}[t]
&\frac{3}{64}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma_\nu\gamma^\rho\otimes\gamma_\rho\gamma_\mu\Gamma_2)\\
&+\frac{1}{32}\,
(\Gamma_1\gamma^\mu\gamma_\mu\gamma^\nu\gamma^\rho\otimes\gamma_\rho\gamma_\nu\Gamma_2)\\
&+\frac{1}{32}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma_\mu\gamma^\rho\otimes\gamma_\rho\gamma_\nu\Gamma_2)\\
&-\frac{1}{32}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma^\rho\gamma_\nu\otimes\gamma_\rho\gamma_\mu\Gamma_2)\\
&-\frac{1}{64}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma^\rho\gamma_\rho\otimes\gamma_\nu\gamma_\mu\Gamma_2)\\
&-\frac{1}{32}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma^\rho\gamma_\mu\otimes\gamma_\nu\gamma_\rho\Gamma_2)\\
&-\frac{1}{32}\,
(\Gamma_1\gamma^\mu\gamma^\nu\gamma_\mu\gamma^\rho\otimes\gamma_\nu\gamma_\rho\Gamma_2)
\end{aligned}$}
\\ \midrule

28 &
\makecell[l]{\hspace{1.6cm}  0}
&
\makecell[l]{$\displaystyle\small
\begin{aligned}[t]
&\frac{1}{16}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma^\rho\gamma_\mu\otimes\Gamma_2\gamma_\nu\gamma_\rho)\\
&-\frac{1}{16}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma^\rho\gamma_\mu\otimes\Gamma_2\gamma_\rho\gamma_\nu)\\
&-\frac{1}{16}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma_\mu\gamma^\rho\otimes\Gamma_2\gamma_\nu\gamma_\rho)\\
&+\frac{1}{16}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma_\nu\gamma^\rho\otimes\Gamma_2\gamma_\mu\gamma_\rho)\\
&+\frac{1}{16}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma^\rho\gamma_\nu\otimes\Gamma_2\gamma_\rho\gamma_\mu)\\
&-\frac{1}{16}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma_\nu\gamma^\rho\otimes\Gamma_2\gamma_\rho\gamma_\mu)
\end{aligned}$}
\\
\bottomrule[0.7mm]
\end{tabular}
\begin{tikzpicture}
  % ---------- (a) fermion bubble ----------
  \begin{scope}[shift={(0,0)}]
    \begin{feynman}
      \vertex (a1) at (-2.0,0);
      \vertex (b1) at (-0.8,0);
      \vertex (c1) at ( 0.8,0);
      \vertex (d1) at ( 2.0,0);
      \diagram*{
        (a1) -- [boson] (b1),
        (b1) -- [fermion, half left, looseness=1.6] (c1),
        (c1) -- [fermion, half left, looseness=1.6] (b1),
        (c1) -- [boson] (d1),
      };
    \end{feynman}
    \node at (0,-1.4) {(a)};
  \end{scope}

  % ---------- (b) gauge-boson bubble ----------
  \begin{scope}[shift={(5.5,0)}]
    \begin{feynman}
      \vertex (a2) at (-2.0,0);
      \vertex (b2) at (-0.8,0);
      \vertex (c2) at ( 0.8,0);
      \vertex (d2) at ( 2.0,0);
      \diagram*{
        (a2) -- [boson] (b2),
        (b2) -- [boson, half left, looseness=1.6] (c2),
        (c2) -- [boson, half left, looseness=1.6] (b2),
        (c2) -- [boson] (d2),
      };
    \end{feynman}
    \node at (0,-1.4) {(b)};
  \end{scope}

  % ---------- (c) gauge-boson tadpole ----------
  \begin{scope}[shift={(11,0)}]
    \begin{feynman}
      \vertex (a3) at (-1.6,0);
      \vertex (b3) at ( 0.0,0);
      \vertex (c3) at ( 1.6,0);
      \vertex (t3) at ( 0.0,1.5);
      \diagram*{
        (a3) -- [boson] (b3) -- [boson] (c3),
        (b3) -- [boson, half left, looseness=1.5] (t3),
        (t3) -- [boson, half left, looseness=1.5] (b3),
      };
    \end{feynman}
    \node at (0,-1.4) {(c)};
  \end{scope}

  % ---------- (d) ghost bubble ----------
  \begin{scope}[shift={(0,-4.6)}]
    \begin{feynman}
      \vertex (a4) at (-2.0,0);
      \vertex (b4) at (-0.8,0);
      \vertex (c4) at ( 0.8,0);
      \vertex (d4) at ( 2.0,0);
      \diagram*{
        (a4) -- [boson] (b4),
        (b4) -- [ghost, with arrow=0.5, half left, looseness=1.6] (c4),
        (c4) -- [ghost, with arrow=0.5, half left, looseness=1.6] (b4),
        (c4) -- [boson] (d4),
      };
    \end{feynman}
    \node at (0,-1.4) {(d)};
  \end{scope}

  % ---------- (e) scalar bubble ----------
  \begin{scope}[shift={(5.5,-4.6)}]
    \begin{feynman}
      \vertex (a5) at (-2.0,0);
      \vertex (b5) at (-0.8,0);
      \vertex (c5) at ( 0.8,0);
      \vertex (d5) at ( 2.0,0);
      \diagram*{
        (a5) -- [boson] (b5),
        (b5) -- [charged scalar, half left, looseness=1.6] (c5),
        (c5) -- [charged scalar, half left, looseness=1.6] (b5),
        (c5) -- [boson] (d5),
      };
    \end{feynman}
    \node at (0,-1.4) {(e)};
  \end{scope}

  % ---------- (f) scalar seagull ----------
  \begin{scope}[shift={(11,-4.6)}]
    \begin{feynman}
      \vertex (a6) at (-1.6,0);
      \vertex (b6) at ( 0.0,0);
      \vertex (c6) at ( 1.6,0);
      \vertex (t6) at ( 0.0,1.5);
      \diagram*{
        (a6) -- [boson] (b6) -- [boson] (c6),
        (b6) -- [charged scalar, half left, looseness=1.5] (t6),
        (t6) -- [charged scalar, half left, looseness=1.5] (b6),
      };
    \end{feynman}
    \node at (0,-1.4) {(f)};
  \end{scope}
\end{tikzpicture}
\begin{tabular}{@{}c c c@{}}
\toprule[0.7mm]
Diagram & $1/\epsilon^2$ & $1/\epsilon$ \\
\midrule[0.7mm]

29a &
\makecell[l]{$\displaystyle
\begin{aligned}[t]
&-N_T\frac{5}{36}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma_\nu\gamma_\mu\otimes\Gamma_2)\\
&+N_T\frac{1}{36}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma_\mu\gamma_\nu\otimes\Gamma_2)\\
&+N_T\frac{1}{36}\,
(\gamma^\mu\gamma_\mu\Gamma_1\gamma^\nu\gamma_\nu\otimes\Gamma_2)
\end{aligned}$}
&
\makecell[l]{$\displaystyle
\begin{aligned}[t]
&-N_T\frac{55}{216}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma_\nu\gamma_\mu\otimes\Gamma_2)\\
&-N_T\frac{1}{216}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma_\mu\gamma_\nu\otimes\Gamma_2)\\
&-N_T\frac{1}{216}\,
(\gamma^\mu\gamma_\mu\Gamma_1\gamma^\nu\gamma_\nu\otimes\Gamma_2)
\end{aligned}$}
\\ \midrule

29b &
\makecell[l]{$\displaystyle
\begin{aligned}[t]
&\frac{23}{144}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma_\nu\gamma_\mu\otimes\Gamma_2)\\
&-\frac{11}{288}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma_\mu\gamma_\nu\otimes\Gamma_2)\\
&-\frac{11}{288}\,
(\gamma^\mu\gamma_\mu\Gamma_1\gamma^\nu\gamma_\nu\otimes\Gamma_2)
\end{aligned}$}
&
\makecell[l]{$\displaystyle
\begin{aligned}[t]
&-\frac{353}{864}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma_\nu\gamma_\mu\otimes\Gamma_2)\\
&-\frac{13}{1728}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma_\mu\gamma_\nu\otimes\Gamma_2)\\
&-\frac{13}{1728}\,
(\gamma^\mu\gamma_\mu\Gamma_1\gamma^\nu\gamma_\nu\otimes\Gamma_2)
\end{aligned}$}
\\ \midrule

29c &
\makecell[l]{$\displaystyle
\begin{aligned}[t]
&\hspace{1.6cm} 0
\end{aligned}$}
&
\makecell[l]{$\displaystyle
\begin{aligned}[t]
&\frac{1}{4}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma_\nu\gamma_\mu\otimes\Gamma_2)
\end{aligned}$}
\\ \midrule

29d &
\makecell[l]{$\displaystyle
\begin{aligned}[t]
&-\frac{1}{72}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma_\nu\gamma_\mu\otimes\Gamma_2)\\
&-\frac{1}{288}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma_\mu\gamma_\nu\otimes\Gamma_2)\\
&-\frac{1}{288}\,
(\gamma^\mu\gamma_\mu\Gamma_1\gamma^\nu\gamma_\nu\otimes\Gamma_2)
\end{aligned}$}
&
\makecell[l]{$\displaystyle
\begin{aligned}[t]
&-\frac{5}{108}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma_\nu\gamma_\mu\otimes\Gamma_2)\\
&+\frac{1}{1728}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma_\mu\gamma_\nu\otimes\Gamma_2)\\
&+\frac{1}{1728}\,
(\gamma^\mu\gamma_\mu\Gamma_1\gamma^\nu\gamma_\nu\otimes\Gamma_2)
\end{aligned}$}
\\ \midrule
29e &
\makecell[l]{$\displaystyle
\begin{aligned}[t]
&-\frac{5}{144}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma_\nu\gamma_\mu\otimes\Gamma_2)\\
&+\frac{1}{144}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma_\mu\gamma_\nu\otimes\Gamma_2)\\
&+\frac{1}{144}\,
(\gamma^\mu\gamma_\mu\Gamma_1\gamma^\nu\gamma_\nu\otimes\Gamma_2)
\end{aligned}$}
&
\makecell[l]{$\displaystyle
\begin{aligned}[t]
&-\frac{157}{864}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma_\nu\gamma_\mu\otimes\Gamma_2)\\
&+\frac{5}{864}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma_\mu\gamma_\nu\otimes\Gamma_2)\\
&+\frac{5}{864}\,
(\gamma^\mu\gamma_\mu\Gamma_1\gamma^\nu\gamma_\nu\otimes\Gamma_2)
\end{aligned}$}
\\ \midrule
29f &
\makecell[l]{$\displaystyle 0$}
&
\makecell[l]{$\displaystyle
\frac{1}{12}\,
(\gamma^\mu\gamma^\nu\Gamma_1\gamma_\nu\gamma_\mu\otimes\Gamma_2)$}
\\
\bottomrule[0.7mm]
\end{tabular}
\begin{tabular}{@{}c c c@{}}
\toprule[0.7mm]
Diagram & $1/\epsilon^2$ & $1/\epsilon$ \\
\midrule[0.7mm]

30a &
\makecell[l]{$\displaystyle
\begin{aligned}[t]
&N_T\frac{5}{36}\,
(\Gamma_1\gamma^\mu\gamma^\nu\otimes\Gamma_2\gamma_\mu\gamma_\nu)\\
&-N_T\frac{1}{36}\,
(\Gamma_1\gamma^\mu\gamma^\nu\otimes\Gamma_2\gamma_\nu\gamma_\mu)\\
&-N_T\frac{1}{36}\,
(\Gamma_1\gamma^\mu\gamma_\mu\otimes\Gamma_2\gamma^\nu\gamma_\nu)
\end{aligned}$}
&
\makecell[l]{$\displaystyle
\begin{aligned}[t]
&N_T\frac{55}{216}\,
(\Gamma_1\gamma^\mu\gamma^\nu\otimes\Gamma_2\gamma_\mu\gamma_\nu)\\
&+N_T\frac{1}{216}\,
(\Gamma_1\gamma^\mu\gamma^\nu\otimes\Gamma_2\gamma_\nu\gamma_\mu)\\
&+N_T\frac{1}{216}\,
(\Gamma_1\gamma^\mu\gamma_\mu\otimes\Gamma_2\gamma^\nu\gamma_\nu)
\end{aligned}$}
\\ \midrule

30b &
\makecell[l]{$\displaystyle
\begin{aligned}[t]
&-\frac{23}{144}\,
(\Gamma_1\gamma^\mu\gamma^\nu\otimes\Gamma_2\gamma_\mu\gamma_\nu)\\
&+\frac{11}{288}\,
(\Gamma_1\gamma^\mu\gamma^\nu\otimes\Gamma_2\gamma_\nu\gamma_\mu)\\
&+\frac{11}{288}\,
(\Gamma_1\gamma^\mu\gamma_\mu\otimes\Gamma_2\gamma^\nu\gamma_\nu)
\end{aligned}$}
&
\makecell[l]{$\displaystyle
\begin{aligned}[t]
&+\frac{353}{864}\,
(\Gamma_1\gamma^\mu\gamma^\nu\otimes\Gamma_2\gamma_\mu\gamma_\nu)\\
&+\frac{13}{1728}\,
(\Gamma_1\gamma^\mu\gamma^\nu\otimes\Gamma_2\gamma_\nu\gamma_\mu)\\
&+\frac{13}{1728}\,
(\Gamma_1\gamma^\mu\gamma_\mu\otimes\Gamma_2\gamma^\nu\gamma_\nu)
\end{aligned}$}
\\ \midrule

30c &
\makecell[l]{$\displaystyle
\begin{aligned}[t]
&\hspace{1.6cm} 0
\end{aligned}$}
&
\makecell[l]{$\displaystyle
\begin{aligned}[t]
&-\frac{1}{4}\,
(\Gamma_1\gamma^\mu\gamma^\nu\otimes\Gamma_2\gamma_\mu\gamma_\nu)
\end{aligned}$}
\\ \midrule

30d &
\makecell[l]{$\displaystyle
\begin{aligned}[t]
&\frac{1}{72}\,
(\Gamma_1\gamma^\mu\gamma^\nu\otimes\Gamma_2\gamma_\mu\gamma_\nu)\\
&+\frac{1}{288}\,
(\Gamma_1\gamma^\mu\gamma^\nu\otimes\Gamma_2\gamma_\nu\gamma_\mu)\\
&+\frac{1}{288}\,
(\Gamma_1\gamma^\mu\gamma_\mu\otimes\Gamma_2\gamma^\nu\gamma_\nu)
\end{aligned}$}
&
\makecell[l]{$\displaystyle
\begin{aligned}[t]
&\frac{5}{108}\,
(\Gamma_1\gamma^\mu\gamma^\nu\otimes\Gamma_2\gamma_\mu\gamma_\nu)\\
&-\frac{1}{1728}\,
(\Gamma_1\gamma^\mu\gamma^\nu\otimes\Gamma_2\gamma_\nu\gamma_\mu)\\
&-\frac{1}{1728}\,
(\Gamma_1\gamma^\mu\gamma_\mu\otimes\Gamma_2\gamma^\nu\gamma_\nu)
\end{aligned}$}
\\ \midrule
30e &
\makecell[l]{$\displaystyle
\begin{aligned}[t]
&\frac{5}{144}\,
(\Gamma_1\gamma^\mu\gamma^\nu\otimes\Gamma_2\gamma_\mu\gamma_\nu)\\
&-\frac{1}{144}\,
(\Gamma_1\gamma^\mu\gamma^\nu\otimes\Gamma_2\gamma_\nu\gamma_\mu)\\
&-\frac{1}{144}\,
(\Gamma_1\gamma^\mu\gamma_\mu\otimes\Gamma_2\gamma^\nu\gamma_\nu)
\end{aligned}$}
&
\makecell[l]{$\displaystyle
\begin{aligned}[t]
&\frac{157}{864}\,
(\Gamma_1\gamma^\mu\gamma^\nu\otimes\Gamma_2\gamma_\mu\gamma_\nu)\\
&-\frac{5}{864}\,
(\Gamma_1\gamma^\mu\gamma^\nu\otimes\Gamma_2\gamma_\nu\gamma_\mu)\\
&-\frac{5}{864}\,
(\Gamma_1\gamma^\mu\gamma_\mu\otimes\Gamma_2\gamma^\nu\gamma_\nu)
\end{aligned}$}
\\ \midrule

30f &
\makecell[l]{$\displaystyle\hspace{1.6cm}  0$}
&
\makecell[l]{$\displaystyle
-\frac{1}{12}\,
(\Gamma_1\gamma^\mu\gamma^\nu\otimes\Gamma_2\gamma_\mu\gamma_\nu)$}
\\

\bottomrule[0.7mm]
\end{tabular}
\begin{tabular}{@{}c c c@{}}
\toprule[0.7mm]
Diagram & $1/\epsilon^2$ & $1/\epsilon$ \\
\midrule[0.7mm]

31a &
\makecell[l]{$\displaystyle
\begin{aligned}[t]
&-N_T\frac{5}{36}\,
(\Gamma_1\gamma^\mu\gamma^\nu\otimes\gamma_\nu\gamma_\mu\Gamma_2)\\
&+N_T\frac{1}{36}\,
(\Gamma_1\gamma^\mu\gamma^\nu\otimes\gamma_\mu\gamma_\nu\Gamma_2)\\
&+N_T\frac{1}{36}\,
(\Gamma_1\gamma^\mu\gamma_\mu\otimes\gamma^\nu\gamma_\nu\Gamma_2)
\end{aligned}$}
&
\makecell[l]{$\displaystyle
\begin{aligned}[t]
&-N_T\frac{55}{216}\,
(\Gamma_1\gamma^\mu\gamma^\nu\otimes\gamma_\nu\gamma_\mu\Gamma_2)\\
&-N_T\frac{1}{216}\,
(\Gamma_1\gamma^\mu\gamma^\nu\otimes\gamma_\mu\gamma_\nu\Gamma_2)\\
&-N_T\frac{1}{216}\,
(\Gamma_1\gamma^\mu\gamma_\mu\otimes\gamma^\nu\gamma_\nu\Gamma_2)
\end{aligned}$}
\\ \midrule

31b &
\makecell[l]{$\displaystyle
\begin{aligned}[t]
&\frac{23}{144}\,
(\Gamma_1\gamma^\mu\gamma^\nu\otimes\gamma_\nu\gamma_\mu\Gamma_2)\\
&-\frac{11}{288}\,
(\Gamma_1\gamma^\mu\gamma^\nu\otimes\gamma_\mu\gamma_\nu\Gamma_2)\\
&-\frac{11}{288}\,
(\Gamma_1\gamma^\mu\gamma_\mu\otimes\gamma^\nu\gamma_\nu\Gamma_2)
\end{aligned}$}
&
\makecell[l]{$\displaystyle
\begin{aligned}[t]
&-\frac{353}{864}\,
(\Gamma_1\gamma^\mu\gamma^\nu\otimes\gamma_\nu\gamma_\mu\Gamma_2)\\
&-\frac{13}{1728}\,
(\Gamma_1\gamma^\mu\gamma^\nu\otimes\gamma_\mu\gamma_\nu\Gamma_2)\\
&-\frac{13}{1728}\,
(\Gamma_1\gamma^\mu\gamma_\mu\otimes\gamma^\nu\gamma_\nu\Gamma_2)
\end{aligned}$}
\\ \midrule

31c &
\makecell[l]{$\displaystyle
\begin{aligned}[t]
&\hspace{1.6cm} 0
\end{aligned}$}
&
\makecell[l]{$\displaystyle
\begin{aligned}[t]
&\frac{1}{4}\,
(\Gamma_1\gamma^\mu\gamma^\nu\otimes\gamma_\nu\gamma_\mu\Gamma_2)
\end{aligned}$}
\\ \midrule

31d &
\makecell[l]{$\displaystyle
\begin{aligned}[t]
&-\frac{1}{72}\,
(\Gamma_1\gamma^\mu\gamma^\nu\otimes\gamma_\nu\gamma_\mu\Gamma_2)\\
&-\frac{1}{288}\,
(\Gamma_1\gamma^\mu\gamma^\nu\otimes\gamma_\mu\gamma_\nu\Gamma_2)\\
&-\frac{1}{288}\,
(\Gamma_1\gamma^\mu\gamma_\mu\otimes\gamma^\nu\gamma_\nu\Gamma_2)
\end{aligned}$}
&
\makecell[l]{$\displaystyle
\begin{aligned}[t]
&-\frac{5}{108}\,
(\Gamma_1\gamma^\mu\gamma^\nu\otimes\gamma_\nu\gamma_\mu\Gamma_2)\\
&+\frac{1}{1728}\,
(\Gamma_1\gamma^\mu\gamma^\nu\otimes\gamma_\mu\gamma_\nu\Gamma_2)\\
&+\frac{1}{1728}\,
(\Gamma_1\gamma^\mu\gamma_\mu\otimes\gamma^\nu\gamma_\nu\Gamma_2)
\end{aligned}$}
\\ \midrule

31e &
\makecell[l]{$\displaystyle
\begin{aligned}[t]
&-\frac{5}{144}\,
(\Gamma_1\gamma^\mu\gamma^\nu\otimes\gamma_\nu\gamma_\mu\Gamma_2)\\
&+\frac{1}{144}\,
(\Gamma_1\gamma^\mu\gamma^\nu\otimes\gamma_\mu\gamma_\nu\Gamma_2)\\
&+\frac{1}{144}\,
(\Gamma_1\gamma^\mu\gamma_\mu\otimes\gamma^\nu\gamma_\nu\Gamma_2)
\end{aligned}$}
&
\makecell[l]{$\displaystyle
\begin{aligned}[t]
&-\frac{157}{864}\,
(\Gamma_1\gamma^\mu\gamma^\nu\otimes\gamma_\nu\gamma_\mu\Gamma_2)\\
&+\frac{5}{864}\,
(\Gamma_1\gamma^\mu\gamma^\nu\otimes\gamma_\mu\gamma_\nu\Gamma_2)\\
&+\frac{5}{864}\,
(\Gamma_1\gamma^\mu\gamma_\mu\otimes\gamma^\nu\gamma_\nu\Gamma_2)
\end{aligned}$}
\\ \midrule

31f &
\makecell[l]{$\displaystyle 0$}
&
\makecell[l]{$\displaystyle
\frac{1}{12}\,
(\Gamma_1\gamma^\mu\gamma^\nu\otimes\gamma_\nu\gamma_\mu\Gamma_2)$}
\\
\bottomrule[0.7mm]
\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}c c c@{}}
\toprule[0.7mm]
Diagram & $\SLL$ & $\TLL$ \\
\midrule[0.7mm]
1  & $192$ & $-48 + 32\, e_{\rm ev}$ \\
\midrule
2  & $32 - 480\, d_{\rm ev} - 96\, e_{\rm ev} + 736\, i_{\rm ev}$ 
    & $-8 + 24\, d_{\rm ev} + 56\, e_{\rm ev} - 88\, j_{\rm ev}$ \\
\midrule
3  & $-160 - 480\, d_{\rm ev} - 96\, e_{\rm ev} + 736\, i_{\rm ev}$ 
    & $40 + 24\, d_{\rm ev} + 24\, e_{\rm ev} - 88\, j_{\rm ev}$ \\
\bottomrule[0.7mm]
\end{tabular}
\begin{tabular}{@{}c c@{}}
\toprule[0.7mm]
Diagram & $\VLL$ \\
\midrule[0.7mm]
1  & $24$ \\
\midrule
2  & $-32\, b_{\rm ev} + 56\, g_{\rm ev}$ \\
\midrule
3  & $-24 - 32\, b_{\rm ev} + 56\, g_{\rm ev}$ \\
\bottomrule[0.7mm]
\end{tabular}
\begin{tabular}{@{}c c@{}}
\toprule[0.7mm]
Diagram & $\VLR$ \\
\midrule[0.7mm]
1  & $-24$ \\
\midrule
2  & $8\, c_{\rm ev} - 32\, h_{\rm ev}$ \\
\midrule
3  & $24 + 8\, c_{\rm ev} - 32\, h_{\rm ev}$ \\
\bottomrule[0.7mm]
\end{tabular}
\begin{tabular}{@{}c c@{}}
\toprule[0.7mm]
Diagram & $\SRL$ \\
\midrule[0.7mm]
1  & $-8 - 16\, a_{\rm ev}$ \\
\midrule
2  & $8\, a_{\rm ev} - 32\, f_{\rm ev}$ \\
\midrule
3  & $8 + 24\, a_{\rm ev} - 32\, f_{\rm ev}$ \\
\bottomrule[0.7mm]
\end{tabular}
\begin{tabular}{@{}c c c c c c c@{}}
\toprule[0.7mm]
Diagram & 
$\SLL/\epsilon^2$ & $\TLL/\epsilon^2$ & $E^{(4)}_{LL}/\epsilon^2$ & $\SLL/\epsilon$ & $\TLL/\epsilon$  & $E^{(4)}_{LL}/\epsilon$\\
\midrule[0.7mm] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
4 & $8$ & $0$ & $0$ & $-8$ & $0$ & $0$ 
\\ 
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
5 & $2$ & $-1/2$ & $1/32$ & $-1$ & $-1/4$ & $1/64$ 
\\ 
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
6 & $2$ & $1/2$ & $1/32$ & $-1$ & $0$ & $1/64$ 
\\ 
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
7 & $0$ & $0$ & $0$ & $-2$ & $0$ & $0$ 
\\ 
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
8 & $0$ & $0$ & $0$ & $1$ & $1/4$ & $1/16$ 
\\ 
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
9 & $0$ & $0$ & $0$ & $1$ & $-1/4$ & $1/16$ 
\\ 
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
10 & $2$ & $0$ & $0$ & $-6$ & $0$ & $0$ 
\\ 
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
11 & $-1/2$ & $1/8$ & $0$ & $1/2$ & $-5/16$ & $0$ 
\\ 
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
12 & $1/2$ & $1/8$ & $0$ & $-1/2$ & $-5/16$ & $0$ 
\\ 
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
13 & $-2$ & $0$ & $0$ & $13/3$ & $0$ & $0$ 
\\ 
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
14 & $1/2$ & $-1/8$ & $0$ & $-5/6$ & $7/48$ & $0$ 
\\ 
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
15 & $-1/2$ & $-1/8$ & $0$ & $5/6$ & $7/48$ & $0$ 
\\ 
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
16 & $-2$ & $0$ & $0$ & $3$ & $0$ & $0$ 
\\ 
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
17 & $-2$ & $1/2$ & $0$ & $3$ & $-1/2$ & $0$ 
\\ 
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
18 & $2$ & $0$ & $0$ & $-3$ & $0$ & $0$ 
\\ 
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
19 & $2$ & $1/2$ & $0$ & $-3$ & $-1/2$ & $0$ 
\\ 
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
20 & $1$ & $-1/4$ & $1/32$ & $-2$ & $1/8$ & $1/64$ 
\\ 
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
21 & $1$ & $1/4$ & $1/32$ & $-2$ & $-3/8$ & $1/64$ 
\\ 
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
22 & $16$ & $0$ & $0$ & $-32$ & $0$ & $0$ 
\\ 
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
23 & $4$ & $-1$ & $1/16$ & $-6$ & $1/2$ & $0$ 
\\ 
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
24 & $4$ & $1$ & $1/16$ & $-6$ & $-1$ & $0$ 
\\ 
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
29 & $-2N_Q$ & $0$ & $0$ & $-2N_Q$ & $0$ & $0$ 
\\ 
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
30 & $0$ & $-N_Q/6$ & $0$ & $ 4N_Q/3$ & $-N_Q/4$ & $0$ 
\\ 
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
31 & $0$ & $-N_Q/6$ & $0$ & $ -4N_Q/3$ & $-N_Q/4$ & $0$ 
\\ 
\bottomrule[0.7mm]
\end{tabular}
\begin{tabular}{@{}c c c c c c c c c@{}}
\toprule[0.7mm]
Diagram & $\TLL/\epsilon^2$ & $\SLL/\epsilon^2$ & $E^{(4)}_{LL}/\epsilon^2$ & $E^{(6)}_{LL}/\epsilon^2$ & $\TLL/\epsilon$ & $\SLL/\epsilon$ & $E^{(4)}_{LL}/\epsilon$ & $E^{(6)}_{LL}/\epsilon$ \\
\midrule[0.7mm] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
4  & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
5  & $6$ & $-24$ & $1/8$ & $-1/32$ & $-3$ & $52$ & $-1/4$ & $-1/64$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
6  & $6$ & $24$ & $9/8$ & $-1/32$ & $-7$ & $-40$ & $-1$ & $-1/64$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
7  & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
8  & $0$ & $0$ & $0$ & $0$ & $-1$ & $12$ & $3/2$ & $-1/16$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
9  & $0$ & $0$ & $0$ & $0$ & $-1$ & $-12$ & $1$ & $-1/16$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
10 & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
11 & $-3/2$ & $6$ & $1/8$ & $0$ & $7/2$ & $-25$ & $-5/16$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
12 & $3/2$ & $6$ & $1/8$ & $0$ & $-9/2$ & $-25$ & $-5/16$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
13 & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
14 & $3/2$ & $-6$ & $-1/8$ & $0$ & $-5/2$ & $17$ & $7/48$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
15 & $-3/2$ & $-6$ & $-1/8$ & $0$ & $7/2$ & $17$ & $7/48$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
16 & $0$ & $24$ & $1/2$ & $0$ & $-2$ & $-40$ & $1/2$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
17 & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
18 & $0$ & $24$ & $1/2$ & $0$ & $-2$ & $-40$ & $1/2$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
19 & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
20 & $-3$ & $12$ & $7/8$ & $-1/32$ & $3$ & $-14$ & $-3/8$ & $-1/64$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
21 & $-3$ & $-12$ & $3/8$ & $-1/32$ & $5$ & $26$ & $-7/8$ & $-1/64$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
22 & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
23 & $12$ & $-48$ & $1/4$ & $-1/16$ & $-18$ & $152$ & $-1/8$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
24 & $12$ & $48$ & $9/4$ & $-1/16$ & $-26$ & $-128$ & $-29/8$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
29 & $2 N_Q/3$ & $0$ & $0$ & $0$ & $-2 N_Q/3$ & $0$ & $0$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
30 & $4 N_Q/3$ & $-8 N_Q$ & $-N_Q/6$ & $0$ & $8 N_Q/3$ & $4 N_Q/3$ & $-N_Q/4$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
31 & $-4 N_Q/3$ & $-8 N_Q$ & $-N_Q/6$ & $0$ & $-4 N_Q/3$ & $4 N_Q/3$ & $-N_Q/4$ & $0$
\\ 
\bottomrule[0.7mm]
\end{tabular}
\begin{tabular}{@{}c c c c c c c@{}}
\toprule[0.7mm]
Diagram & 
$\VLL/\epsilon^2$ & $E^{(3)}_{LL}/\epsilon^2$ & $E^{(5)}_{LL}/\epsilon^2$ & $\VLL/\epsilon$ & $E^{(3)}_{LL}/\epsilon$  & $E^{(5)}_{LL}/\epsilon$\\
\midrule[0.7mm] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
4 & $1/2$ & $0$ & $0$ & $-3/4$ & $0$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
5 & $8$ & $0$ & $1/32$ & $1$ & $1/4$ & $1/64$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
6 & $1/2$ & $-5/4$ & $1/32$ & $-3/4$ & $3/8$ & $1/64$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
7 & $0$ & $0$ & $0$ & $-2$ & $0$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
8 & $0$ & $0$ & $0$ & $-2$ & $-5/4$ & $1/16$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
9 & $0$ & $0$ & $0$ & $-2$ & $-5/4$ & $1/16$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
10 & $1/2$ & $0$ & $0$ & $-5/4$ & $0$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
11 & $-2$ & $-1/8$ & $0$ & $9/2$ & $5/16$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
12 & $1/2$ & $-1/8$ & $0$ & $-5/4$ & $5/16$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
13 & $-1/2$ & $0$ & $0$ & $19/12$ & $0$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
14 & $2$ & $1/8$ & $0$ & $-17/6$ & $-7/48$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
15 & $-1/2$ & $1/8$ & $0$ & $19/12$ & $-7/48$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
16 & $-2$ & $-1/8$ & $0$ & $3/2$ & $-3/16$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
17 & $-2$ & $-1/8$ & $0$ & $9/2$ & $5/16$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
18 & $1/2$ & $-1/8$ & $0$ & $-17/4$ & $-3/16$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
19 & $1/2$ & $-1/8$ & $0$ & $-5/4$ & $5/16$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
20 & $-2$ & $-5/8$ & $1/32$ & $3/2$ & $1/16$ & $1/64$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
21 & $-2$ & $-5/8$ & $1/32$ & $9/2$ & $9/16$ & $1/64$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
22 & $1$ & $0$ & $0$ & $-4$ & $0$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
23 & $16$ & $0$ & $1/16$ & $-14$ & $0$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
24 & $1$ & $-5/2$ & $1/16$ & $-4$ & $5/2$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
29 & $0$ & $0$ & $0$ & $-N_Q/3$ & $0$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
30 & $2N_Q$ & $N_Q/6$ & $0$ & $4N_Q$ & $N_Q/4$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
31 & $0$ & $N_Q/6$ & $0$ & $-N_Q/3$ & $N_Q/4$ & $0$
\\
\bottomrule[0.7mm]
\end{tabular}
\begin{tabular}{@{}c c c c c c c@{}}
\toprule[0.7mm]
Diagram & 
$\VLR/\epsilon^2$ & $E^{(3)}_{LR}/\epsilon^2$ & $E^{(5)}_{LR}/\epsilon^2$ & $\VLR/\epsilon$ & $E^{(3)}_{LR}/\epsilon$  & $E^{(5)}_{LR}/\epsilon$\\
\midrule[0.7mm] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
4 & $1/2$ & $0$ & $0$ & $-3/4$ & $0$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
5 & $1/2$ & $0$ & $1/32$ & $21/4$ & $1/4$ & $1/64$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
6 & $8$ & $-5/4$ & $1/32$ & $-8$ & $3/8$ & $1/64$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
7 & $0$ & $0$ & $0$ & $-2$ & $0$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
8 & $0$ & $0$ & $0$ & $-2$ & $-5/4$ & $1/16$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
9 & $0$ & $0$ & $0$ & $-2$ & $-5/4$ & $1/16$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
10 & $1/2$ & $0$ & $0$ & $-5/4$ & $0$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
11 & $-1/2$ & $-1/8$ & $0$ & $-1/4$ & $5/16$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
12 & $2$ & $-1/8$ & $0$ & $-6$ & $5/16$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
13 & $-1/2$ & $0$ & $0$ & $19/12$ & $0$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
14 & $1/2$ & $1/8$ & $0$ & $-1/12$ & $-7/48$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
15 & $-2$ & $1/8$ & $0$ & $13/3$ & $-7/48$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
16 & $-1/2$ & $-1/8$ & $0$ & $11/4$ & $-3/16$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
17 & $-1/2$ & $-1/8$ & $0$ & $-1/4$ & $5/16$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
18 & $2$ & $-1/8$ & $0$ & $-3$ & $-3/16$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
19 & $2$ & $-1/8$ & $0$ & $-6$ & $5/16$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
20 & $-2$ & $-5/8$ & $1/32$ & $3$ & $1/16$ & $1/64$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
21 & $-2$ & $-5/8$ & $1/32$ & $0$ & $9/16$ & $1/64$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
22 & $1$ & $0$ & $0$ & $-4$ & $0$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
23 & $1$ & $0$ & $1/16$ & $8$ & $0$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
24 & $16$ & $-5/2$ & $1/16$ & $-32$ & $5/2$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
29 & $0$ & $0$ & $0$ & $-N_Q/3$ & $0$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
30 & $0$ & $N_Q/6$ & $0$ & $7N_Q/3$ & $N_Q/4$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
31 & $-2N_Q$ & $N_Q/6$ & $0$ & $-2N_Q$ & $N_Q/4$ & $0$
\\
\bottomrule[0.7mm]
\end{tabular}
\begin{tabular}{@{}c c c c c c c@{}}
\toprule[0.7mm]
Diagram & 
$\SRL/\epsilon^2$ & $E^{(2)}_{RL}/\epsilon^2$ & $E^{(4)}_{RL}/\epsilon^2$ & $\SRL/\epsilon$ & $E^{(2)}_{RL}/\epsilon$  & $E^{(4)}_{RL}/\epsilon$\\
\midrule[0.7mm] %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
4 & $8$ & $0$ & $0$ & $-8$ & $0$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
5 & $1/2$ & $0$ & $1/32$ & $21/4$ & $1/4$ & $1/64$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
6 & $1/2$ & $-1$ & $1/32$ & $-3/4$ & $0$ & $1/64$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
7 & $0$ & $0$ & $0$ & $-2$ & $0$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
8 & $0$ & $0$ & $0$ & $-2$ & $-5/4$ & $1/16$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
9 & $0$ & $0$ & $0$ & $-2$ & $-3/4$ & $1/16$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
10 & $2$ & $0$ & $0$ & $-6$ & $0$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
11 & $-1/2$ & $-1/8$ & $0$ & $-1/4$ & $5/16$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
12 & $1/2$ & $-1/8$ & $0$ & $-5/4$ & $5/16$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
13 & $-2$ & $0$ & $0$ & $13/3$ & $0$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
14 & $1/2$ & $1/8$ & $0$ & $-1/12$ & $-7/48$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
15 & $-1/2$ & $1/8$ & $0$ & $19/12$ & $-7/48$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
16 & $-2$ & $0$ & $0$ & $3$ & $0$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
17 & $-2$ & $-1/2$ & $0$ & $0$ & $1/2$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
18 & $2$ & $0$ & $0$ & $-3$ & $0$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
19 & $2$ & $-1/2$ & $0$ & $-6$ & $1/2$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
20 & $-1/2$ & $-1/4$ & $1/32$ & $11/4$ & $-1/8$ & $1/64$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
21 & $-1/2$ & $-3/4$ & $1/32$ & $-1/4$ & $3/8$ & $1/64$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
22 & $16$ & $0$ & $0$ & $-32$ & $0$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
23 & $1$ & $0$ & $1/16$ & $8$ & $0$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
24 & $1$ & $-2$ & $1/16$ & $-4$ & $3/2$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
29 & $-2N_Q$ & $0$ & $0$ & $-2N_Q$ & $0$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
30 & $0$ & $N_Q/6$ & $0$ & $7N_Q/3$ & $N_Q/4$ & $0$
\\
\midrule %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
31 & $0$ & $N_Q/6$ & $0$ & $-N_Q/3$ & $N_Q/4$ & $0$
\\
\bottomrule[0.7mm]
\end{tabular}
\begin{tabular}{@{}c c c c c@{}}
\toprule[0.7mm]
Diagram & $\SLL/\epsilon^2$ & $\TLL/\epsilon^2$ \; & $\SLL/\epsilon$ & $\TLL/\epsilon$ \\
\midrule[0.7mm]
25 & $6$ & $0$ \; & $-7$ & $0$ \\
\midrule
26 & $-3/2$ & $3/8$ \; & $1$ & $-1/16$ \\
\midrule
27 & $3/2$ & $3/8$ \; & $-1$ & $-1/16$ \\
\midrule
28 & $0$ & $0$ \; & $0$ & $-3/4$ \\
\bottomrule[0.7mm]
\end{tabular}
\begin{tabular}{@{}c c c c  c c c@{}}
\toprule[0.7mm]
Diagram & $\SLL/\epsilon^2$ & $\TLL/\epsilon^2$ & $E^{(4)}_{LL}/\epsilon^2$ \; & $\SLL/\epsilon$ & $\TLL/\epsilon$ & $E^{(4)}_{LL}/\epsilon$ \\
\midrule[0.7mm]
25 & $0$ & $0$ & $0$ \; & $0$ & $0$ & $0$ \\
\midrule
26 & $18$ & $-9/2$ & $3/8$ \; & $-33$ & $3$ & $-1/16$ \\
\midrule
27 & $18$ & $9/2$ & $3/8$ \; & $-33$ & $-6$ & $-1/16$ \\
\midrule
28 & $0$ & $0$ & $0$ \; & $36$ & $0$ & $3/4$ \\ 
\bottomrule[0.7mm]
\end{tabular}
\begin{tabular}{@{}c c c c c@{}}
\toprule[0.7mm]
Diagram & $\VLL/\epsilon^2$ & $E^{(3)}_{LL}/\epsilon^2$ \; & $\VLL/\epsilon$ & $E^{(3)}_{LL}/\epsilon$ \\
\midrule[0.7mm]
25 & $3/2$ & $0$ \; & $-13/4$ & $0$ \\
\midrule
26 & $-6$ & $-3/8$ \; & $5/2$ & $1/16$ \\
\midrule
27 & $3/2$ & $-3/8$ \; & $-13/4$ & $1/16$ \\
\midrule
28 & $0$ & $0$ \; & $0$ & $0$ \\
\bottomrule[0.7mm]
\end{tabular}
\begin{tabular}{@{}c c c  c c@{}}
\toprule[0.7mm]
Diagram & $\VLR/\epsilon^2$ & $E^{(3)}_{LR}/\epsilon^2$ \; & $\VLR/\epsilon$ & $E^{(3)}_{LR}/\epsilon$ \\
\midrule[0.7mm]
25 & $3/2$ & $0$ \; & $-13/4$ & $0$ \\
\midrule
26 & $-3/2$ & $-3/8$ \; & $-5/4$ & $1/16$ \\
\midrule
27 & $6$ & $-3/8$ \; & $-7$ & $1/16$ \\
\midrule
28 & $0$ & $0$ \; & $0$ & $0$ \\
\bottomrule[0.7mm]
\end{tabular}
\begin{tabular}{@{}c c c  c c@{}}
\toprule[0.7mm]
Diagram & $\SRL/\epsilon^2$ & $E^{(2)}_{RL}/\epsilon^2$ \; & $\SRL/\epsilon$ & $E^{(2)}_{RL}/\epsilon$ \\
\midrule[0.7mm]
25 & $6$ & $0$ \; & $-7$ & $0$ \\
\midrule
26 & $-3/2$ & $-3/8$ \; & $-5/4$ & $1/16$ \\
\midrule
27 & $3/2$ & $-3/8$ \; & $-13/4$ & $1/16$ \\
\midrule
28 & $0$ & $0$ \; & $0$ & $3/4$ \\
\bottomrule[0.7mm]
\end{tabular}
\begin{tabular}{@{}c c c @{}}
\toprule[0.7mm]
Diagram & $\SLL/\epsilon^2$ & $\SLL/\epsilon$ \\
\midrule[0.7mm]
29a & $-2N_T$ & $-2N_T$ \\
\midrule
29b & $9/4$ & $-9$ \\
\midrule
29c & $0$ & $4$ \\
\midrule
29d & $-1/ 4$ & $-1 / 2$ \\
\bottomrule[0.7mm]
\end{tabular}
\begin{tabular}{@{}c c c @{}}
\toprule[0.7mm]
Diagram & $\TLL/\epsilon^2$ & $\TLL/\epsilon$ \\
\midrule[0.7mm]
29a & $2 N_T / 3$ & $- 2 N_T / 3$ \\
\midrule
29b & $- 11 / 12$ & $7 / 12$ \\
\midrule
29c & $0$ & $0$ \\
\midrule
29d & $- 1 / 12$ & $1 / 12$ \\
\bottomrule[0.7mm]
\end{tabular}
\begin{tabular}{@{}c c c @{}}
\toprule[0.7mm]
Diagram & $\VLL/\epsilon^2$ & $\VLL/\epsilon$ \\
\midrule[0.7mm]
29a & 0 & $-N_T / 3$ \\
\midrule
29b & $-1/8$ & $-125 / 48$ \\
\midrule
29c & 0 & 1 \\
\midrule
29d & $-1/8$ & $-1 / 48$ \\
\bottomrule[0.7mm]
\end{tabular}
\begin{tabular}{@{}c c c @{}}
\toprule[0.7mm]
Diagram & $\VLR/\epsilon^2$ & $\VLR/\epsilon$ \\
\midrule[0.7mm]
29a & $0$ & $- N_T / 3$ \\
\midrule
29b & $- 1 / 8$ & $- 125 / 48$ \\
\midrule
29c & $0$ & $1$ \\
\midrule
29d & $- 1 / 8$ & $- 1 / 48$ \\
\bottomrule[0.7mm]
\end{tabular}
\begin{tabular}{@{}c c c @{}}
\toprule[0.7mm]
Diagram & $\SRL/\epsilon^2$ & $\SRL/\epsilon$ \\
\midrule[0.7mm]
29a & $- 2 N_T$ & $- 2 N_T$ \\
\midrule
29b & $9 / 4$ & $- 9$ \\
\midrule
29c & $0$ & $4$ \\
\midrule
29d & $- 1 / 4$ & $- 1 / 2$ \\
\bottomrule[0.7mm]
\end{tabular}
\begin{tabular}{@{}c c c c c@{}}
\toprule[0.7mm]
Diagram & $\SLL/\epsilon^2$ & $\TLL/\epsilon^2$ & $\SLL/\epsilon$ & $\TLL/\epsilon$ \\
\midrule[0.7mm]
30a & $0$ & $- N_T /6$ & $4 N_T /3$ & $- N_T /4$ \\
\midrule
30b & $1/8$ & $19/96$ & $17/12$ & $-77/192$ \\
\midrule
30c & $0$ & $0$ & $-1$ & $1/4$ \\
\midrule
30d & $1/8$ & $-1/96$ & $1/12$ & $-3/64$ \\
\bottomrule[0.7mm]
\end{tabular}
\begin{tabular}{@{}c c c c c c c@{}}
\toprule[0.7mm]
Diagram & $\SLL/\epsilon^2$ & $\TLL/\epsilon^2$ & $E^{(4)}_{LL}/\epsilon^2$
        & $\SLL/\epsilon$ & $\TLL/\epsilon$ & $E^{(4)}_{LL}/\epsilon$ \\
\midrule[0.7mm]
30a & $-8 N_T$ & $4 N_T /3$ & $- N_T /6$ & $4 N_T /3$ & $8 N_T /3$ & $- N_T /4$ \\
\midrule
30b & $19/2$ & $-35/24$ & $19/96$ & $-421/12$ & $65/12$ & $-77/192$ \\
\midrule
30c & $0$ & $0$ & $0$ & $12$ & $-3$ & $1/4$ \\
\midrule
30d & $-1/2$ & $5/24$ & $-1/96$ & $-17/12$ & $5/12$ & $-3/64$ \\
\bottomrule[0.7mm]
\end{tabular}
\begin{tabular}{@{}c c c c c@{}}
\toprule[0.7mm]
Diagram & $\VLL/\epsilon^2$ & $E^{(3)}_{LL}/\epsilon^2$ & $\VLL/\epsilon$ & $E^{(3)}_{LL}/\epsilon$ \\
\midrule[0.7mm]
30a & $2 N_T$ & $N_T /6$ & $4 N_T$ & $N_T /4$ \\
\midrule
30b & $-9/4$ & $-19/96$ & $53/8$ & $77/192$ \\
\midrule
30c & $0$ & $0$ & $-4$ & $-1/4$ \\
\midrule
30d & $1/4$ & $1/96$ & $5/8$ & $3/64$ \\
\bottomrule[0.7mm]
\end{tabular}
\begin{tabular}{@{}c c c c c@{}}
\toprule[0.7mm]
Diagram & $\VLR/\epsilon^2$ & $E^{(3)}_{LR}/\epsilon^2$ & $\VLR/\epsilon$ & $E^{(3)}_{LR}/\epsilon$ \\
\midrule[0.7mm]
30a & $0$ & $N_T /6$ & $7 N_T /3$ & $N_T /4$ \\
\midrule
30b & $1/8$ & $-19/96$ & $11/48$ & $77/192$ \\
\midrule
30c & $0$ & $0$ & $-1$ & $-1/4$ \\
\midrule
30d & $1/8$ & $1/96$ & $7/48$ & $3/64$ \\
\bottomrule[0.7mm]
\end{tabular}
\begin{tabular}{@{}c c c c c@{}}
\toprule[0.7mm]
Diagram & $\SRL/\epsilon^2$ & $E^{(2)}_{RL}/\epsilon^2$ & $\SRL/\epsilon$ & $E^{(2)}_{RL}/\epsilon$ \\
\midrule[0.7mm]
30a & $0$ & $N_T /6$ & $7 N_T /3$ & $N_T /4$ \\
\midrule
30b & $1/8$ & $-19/96$ & $11/48$ & $77/192$ \\
\midrule
30c & $0$ & $0$ & $-1$ & $-1/4$ \\
\midrule
30d & $1/8$ & $1/96$ & $7/48$ & $3/64$ \\
\bottomrule[0.7mm]
\end{tabular}
\begin{tabular}{@{}c c c c c@{}}
\toprule[0.7mm]
Diagram & $\SLL/\epsilon^2$ & $\TLL/\epsilon^2$ & $\SLL/\epsilon$ & $\TLL/\epsilon$ \\
\midrule[0.7mm]
31a & $0$ & $- N_T /6$ & $- 4 N_T /3$ & $- N_T /4$ \\
\midrule
31b & $-1/8$ & $19/96$ & $-17/12$ & $-77/192$ \\
\midrule
31c & $0$ & $0$ & $1$ & $1/4$ \\
\midrule
31d & $-1/8$ & $-1/96$ & $-1/12$ & $-3/64$ \\
\bottomrule[0.7mm]
\end{tabular}
\begin{tabular}{@{}c c c c c c c@{}}
\toprule[0.7mm]
Diagram & $\SLL/\epsilon^2$ & $\TLL/\epsilon^2$ & $E^{(4)}_{LL}/\epsilon^2$
        & $\SLL/\epsilon$ & $\TLL/\epsilon$ & $E^{(4)}_{LL}/\epsilon$ \\
\midrule[0.7mm]
31a & $- 8 N_T$ & $- 4 N_T /3$ & $- N_T /6$
     & $4 N_T /3$ & $- 4 N_T /3$ & $- N_T /4$ \\
\midrule
31b & $19/2$ & $35/24$ & $19/96$
     & $-421/12$ & $-7$ & $-77/192$ \\
\midrule
31c & $0$ & $0$ & $0$
     & $12$ & $3$ & $1/4$ \\
\midrule
31d & $-1/2$ & $-5/24$ & $-1/96$
     & $-17/12$ & $-1/3$ & $-3/64$ \\
\bottomrule[0.7mm]
\end{tabular}
\begin{tabular}{@{}c c c c c@{}}
\toprule[0.7mm]
Diagram & $\VLL/\epsilon^2$ & $E^{(3)}_{LL}/\epsilon^2$ & $\VLL/\epsilon$ & $E^{(3)}_{LL}/\epsilon$ \\
\midrule[0.7mm]
31a & $0$ & $N_T /6$ & $- N_T /3$ & $N_T /4$ \\
\midrule
31b & $-1/8$ & $-19/96$ & $-125/48$ & $77/192$ \\
\midrule
31c & $0$ & $0$ & $1$ & $-1/4$ \\
\midrule
31d & $-1/8$ & $1/96$ & $-1/48$ & $3/64$ \\
\bottomrule[0.7mm]
\end{tabular}
\begin{tabular}{@{}c c c c c@{}}
\toprule[0.7mm]
Diagram & $\VLR/\epsilon^2$ & $E^{(3)}_{LR}/\epsilon^2$ & $\VLR/\epsilon$ & $E^{(3)}_{LR}/\epsilon$ \\
\midrule[0.7mm]
31a & $- 2 N_T$ & $N_T /6$ & $- 2 N_T$ & $N_T /4$ \\
\midrule
31b & $9/4$ & $-19/96$ & $-9$ & $77/192$ \\
\midrule
31c & $0$ & $0$ & $4$ & $-1/4$ \\
\midrule
31d & $-1/4$ & $1/96$ & $-1/2$ & $3/64$ \\
\bottomrule[0.7mm]
\end{tabular}
\begin{tabular}{@{}c c c c c@{}}
\toprule[0.7mm]
Diagram & $\SRL/\epsilon^2$ & $E^{(2)}_{RL}/\epsilon^2$ & $\SRL/\epsilon$ & $E^{(2)}_{RL}/\epsilon$ \\
\midrule[0.7mm]
31a & $0$ & $N_T /6$ & $- N_T /3$ & $N_T /4$ \\
\midrule
31b & $-1/8$ & $-19/96$ & $-125/48$ & $77/192$ \\
\midrule
31c & $0$ & $0$ & $1$ & $-1/4$ \\
\midrule
31d & $-1/8$ & $1/96$ & $-1/48$ & $3/64$ \\
\bottomrule[0.7mm]
\end{tabular}
